Weakly Supervised Point Cloud Segmentation via Conservative Propagation of Scene-level Labels

We propose a weakly supervised semantic segmentation method for point clouds that predicts "per-point" labels from just "whole-scene" annotations. The key challenge here is the discrepancy between the target of dense per-point semantic prediction and training losses derived from only scene-level labels. To address this, in addition to the typical weakly-supervised setup that supervises all points with the scene label, we propose to conservatively propagate the scene-level labels to points selectively. Specifically, we over-segment point cloud features via unsupervised clustering in the entire dataset and form primitives. We then associate scene-level labels with primitives through bipartite matching. Then, we allow labels to pass through this primitive-label relationship, while further encouraging features to form narrow clusters around the primitives. Importantly, through bipartite matching, this additional pathway through which labels flow, only propagates scene labels to the most relevant points, reducing the potential negative impact caused by the global approach that existing methods take. We evaluate our method on ScanNet and S3DIS datasets, outperforming the state of the art by a large margin.

==> assets/results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont WYPR \cite{ren20213d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018182in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018182in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MIT \cite{mit_2023}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont SN \cite{dai2017scannet}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131818in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131818in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PN++ \cite{qi2017pointnet++}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.618056in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \textbf{Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.955909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353841in, y=0.857833in, left, base]{\color{textcolor}\rmfamily\fontsize{20.350000}{24.420000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.697924in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.697924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353841in, y=1.599848in, left, base]{\color{textcolor}\rmfamily\fontsize{20.350000}{24.420000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.439939in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.439939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353841in, y=2.341863in, left, base]{\color{textcolor}\rmfamily\fontsize{20.350000}{24.420000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.181953in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.181953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353841in, y=3.083878in, left, base]{\color{textcolor}\rmfamily\fontsize{20.350000}{24.420000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.923968in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.923968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353841in, y=3.825892in, left, base]{\color{textcolor}\rmfamily\fontsize{20.350000}{24.420000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.665983in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.665983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353841in, y=4.567907in, left, base]{\color{textcolor}\rmfamily\fontsize{20.350000}{24.420000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298285in,y=3.015000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.200000}{26.640000}\selectfont mIoU \(\displaystyle \uparrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.835628in}}%
\pgfpathcurveto{\pgfqpoint{0.993263in}{0.835628in}}{\pgfqpoint{1.023859in}{0.848301in}}{\pgfqpoint{1.046415in}{0.870857in}}%
\pgfpathcurveto{\pgfqpoint{1.068971in}{0.893413in}}{\pgfqpoint{1.081645in}{0.924010in}}{\pgfqpoint{1.081645in}{0.955909in}}%
\pgfpathcurveto{\pgfqpoint{1.081645in}{0.987808in}}{\pgfqpoint{1.068971in}{1.018405in}}{\pgfqpoint{1.046415in}{1.040961in}}%
\pgfpathcurveto{\pgfqpoint{1.023859in}{1.063517in}}{\pgfqpoint{0.993263in}{1.076190in}}{\pgfqpoint{0.961364in}{1.076190in}}%
\pgfpathcurveto{\pgfqpoint{0.929465in}{1.076190in}}{\pgfqpoint{0.898868in}{1.063517in}}{\pgfqpoint{0.876312in}{1.040961in}}%
\pgfpathcurveto{\pgfqpoint{0.853756in}{1.018405in}}{\pgfqpoint{0.841082in}{0.987808in}}{\pgfqpoint{0.841082in}{0.955909in}}%
\pgfpathcurveto{\pgfqpoint{0.841082in}{0.924010in}}{\pgfqpoint{0.853756in}{0.893413in}}{\pgfqpoint{0.876312in}{0.870857in}}%
\pgfpathcurveto{\pgfqpoint{0.898868in}{0.848301in}}{\pgfqpoint{0.929465in}{0.835628in}}{\pgfqpoint{0.961364in}{0.835628in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.835628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018182in}{1.726045in}}%
\pgfpathcurveto{\pgfqpoint{2.050081in}{1.726045in}}{\pgfqpoint{2.080678in}{1.738719in}}{\pgfqpoint{2.103234in}{1.761275in}}%
\pgfpathcurveto{\pgfqpoint{2.125790in}{1.783831in}}{\pgfqpoint{2.138463in}{1.814428in}}{\pgfqpoint{2.138463in}{1.846327in}}%
\pgfpathcurveto{\pgfqpoint{2.138463in}{1.878226in}}{\pgfqpoint{2.125790in}{1.908823in}}{\pgfqpoint{2.103234in}{1.931379in}}%
\pgfpathcurveto{\pgfqpoint{2.080678in}{1.953934in}}{\pgfqpoint{2.050081in}{1.966608in}}{\pgfqpoint{2.018182in}{1.966608in}}%
\pgfpathcurveto{\pgfqpoint{1.986283in}{1.966608in}}{\pgfqpoint{1.955686in}{1.953934in}}{\pgfqpoint{1.933130in}{1.931379in}}%
\pgfpathcurveto{\pgfqpoint{1.910574in}{1.908823in}}{\pgfqpoint{1.897901in}{1.878226in}}{\pgfqpoint{1.897901in}{1.846327in}}%
\pgfpathcurveto{\pgfqpoint{1.897901in}{1.814428in}}{\pgfqpoint{1.910574in}{1.783831in}}{\pgfqpoint{1.933130in}{1.761275in}}%
\pgfpathcurveto{\pgfqpoint{1.955686in}{1.738719in}}{\pgfqpoint{1.986283in}{1.726045in}}{\pgfqpoint{2.018182in}{1.726045in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{1.726045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{3.284276in}}%
\pgfpathcurveto{\pgfqpoint{3.106899in}{3.284276in}}{\pgfqpoint{3.137496in}{3.296950in}}{\pgfqpoint{3.160052in}{3.319506in}}%
\pgfpathcurveto{\pgfqpoint{3.182608in}{3.342062in}}{\pgfqpoint{3.195281in}{3.372659in}}{\pgfqpoint{3.195281in}{3.404558in}}%
\pgfpathcurveto{\pgfqpoint{3.195281in}{3.436457in}}{\pgfqpoint{3.182608in}{3.467053in}}{\pgfqpoint{3.160052in}{3.489609in}}%
\pgfpathcurveto{\pgfqpoint{3.137496in}{3.512165in}}{\pgfqpoint{3.106899in}{3.524839in}}{\pgfqpoint{3.075000in}{3.524839in}}%
\pgfpathcurveto{\pgfqpoint{3.043101in}{3.524839in}}{\pgfqpoint{3.012504in}{3.512165in}}{\pgfqpoint{2.989948in}{3.489609in}}%
\pgfpathcurveto{\pgfqpoint{2.967392in}{3.467053in}}{\pgfqpoint{2.954719in}{3.436457in}}{\pgfqpoint{2.954719in}{3.404558in}}%
\pgfpathcurveto{\pgfqpoint{2.954719in}{3.372659in}}{\pgfqpoint{2.967392in}{3.342062in}}{\pgfqpoint{2.989948in}{3.319506in}}%
\pgfpathcurveto{\pgfqpoint{3.012504in}{3.296950in}}{\pgfqpoint{3.043101in}{3.284276in}}{\pgfqpoint{3.075000in}{3.284276in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{3.284276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131818in}{4.508601in}}%
\pgfpathcurveto{\pgfqpoint{4.163717in}{4.508601in}}{\pgfqpoint{4.194314in}{4.521274in}}{\pgfqpoint{4.216870in}{4.543830in}}%
\pgfpathcurveto{\pgfqpoint{4.239426in}{4.566386in}}{\pgfqpoint{4.252099in}{4.596983in}}{\pgfqpoint{4.252099in}{4.628882in}}%
\pgfpathcurveto{\pgfqpoint{4.252099in}{4.660781in}}{\pgfqpoint{4.239426in}{4.691378in}}{\pgfqpoint{4.216870in}{4.713934in}}%
\pgfpathcurveto{\pgfqpoint{4.194314in}{4.736490in}}{\pgfqpoint{4.163717in}{4.749163in}}{\pgfqpoint{4.131818in}{4.749163in}}%
\pgfpathcurveto{\pgfqpoint{4.099919in}{4.749163in}}{\pgfqpoint{4.069322in}{4.736490in}}{\pgfqpoint{4.046766in}{4.713934in}}%
\pgfpathcurveto{\pgfqpoint{4.024210in}{4.691378in}}{\pgfqpoint{4.011537in}{4.660781in}}{\pgfqpoint{4.011537in}{4.628882in}}%
\pgfpathcurveto{\pgfqpoint{4.011537in}{4.596983in}}{\pgfqpoint{4.024210in}{4.566386in}}{\pgfqpoint{4.046766in}{4.543830in}}%
\pgfpathcurveto{\pgfqpoint{4.069322in}{4.521274in}}{\pgfqpoint{4.099919in}{4.508601in}}{\pgfqpoint{4.131818in}{4.508601in}}%
\pgfpathlineto{\pgfqpoint{4.131818in}{4.508601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.750000in}}{\pgfqpoint{4.650000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{4.953810in}}%
\pgfpathcurveto{\pgfqpoint{5.220535in}{4.953810in}}{\pgfqpoint{5.251132in}{4.966483in}}{\pgfqpoint{5.273688in}{4.989039in}}%
\pgfpathcurveto{\pgfqpoint{5.296244in}{5.011595in}}{\pgfqpoint{5.308918in}{5.042192in}}{\pgfqpoint{5.308918in}{5.074091in}}%
\pgfpathcurveto{\pgfqpoint{5.308918in}{5.105990in}}{\pgfqpoint{5.296244in}{5.136587in}}{\pgfqpoint{5.273688in}{5.159143in}}%
\pgfpathcurveto{\pgfqpoint{5.251132in}{5.181699in}}{\pgfqpoint{5.220535in}{5.194372in}}{\pgfqpoint{5.188636in}{5.194372in}}%
\pgfpathcurveto{\pgfqpoint{5.156737in}{5.194372in}}{\pgfqpoint{5.126141in}{5.181699in}}{\pgfqpoint{5.103585in}{5.159143in}}%
\pgfpathcurveto{\pgfqpoint{5.081029in}{5.136587in}}{\pgfqpoint{5.068355in}{5.105990in}}{\pgfqpoint{5.068355in}{5.074091in}}%
\pgfpathcurveto{\pgfqpoint{5.068355in}{5.042192in}}{\pgfqpoint{5.081029in}{5.011595in}}{\pgfqpoint{5.103585in}{4.989039in}}%
\pgfpathcurveto{\pgfqpoint{5.126141in}{4.966483in}}{\pgfqpoint{5.156737in}{4.953810in}}{\pgfqpoint{5.188636in}{4.953810in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{4.953810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151348in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{5.202153in}{0.891319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258681in}{0.891319in}}{\pgfqpoint{5.258681in}{0.947847in}}%
\pgfpathlineto{\pgfqpoint{5.258681in}{1.712668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.258681in}{1.769196in}}{\pgfqpoint{5.202153in}{1.769196in}}%
\pgfpathlineto{\pgfqpoint{2.151348in}{1.769196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094820in}{1.769196in}}{\pgfqpoint{2.094820in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.094820in}{0.947847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094820in}{0.891319in}}{\pgfqpoint{2.151348in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{2.151348in}{0.891319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490515in}{1.557216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999265in,y=1.458293in,left,base]{\color{textcolor}\rmfamily\fontsize{20.350000}{24.420000}\selectfont Weakly Supervised}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.390837pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.120281in}{-0.120281in}}{\pgfqpoint{0.120281in}{0.120281in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathcurveto{\pgfqpoint{0.031899in}{-0.120281in}}{\pgfqpoint{0.062496in}{-0.107608in}}{\pgfqpoint{0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.107608in}{-0.062496in}}{\pgfqpoint{0.120281in}{-0.031899in}}{\pgfqpoint{0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.120281in}{0.031899in}}{\pgfqpoint{0.107608in}{0.062496in}}{\pgfqpoint{0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.062496in}{0.107608in}}{\pgfqpoint{0.031899in}{0.120281in}}{\pgfqpoint{0.000000in}{0.120281in}}%
\pgfpathcurveto{\pgfqpoint{-0.031899in}{0.120281in}}{\pgfqpoint{-0.062496in}{0.107608in}}{\pgfqpoint{-0.085052in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.107608in}{0.062496in}}{\pgfqpoint{-0.120281in}{0.031899in}}{\pgfqpoint{-0.120281in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.120281in}{-0.031899in}}{\pgfqpoint{-0.107608in}{-0.062496in}}{\pgfqpoint{-0.085052in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.062496in}{-0.107608in}}{\pgfqpoint{-0.031899in}{-0.120281in}}{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.120281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490515in}{1.160674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.999265in,y=1.061751in,left,base]{\color{textcolor}\rmfamily\fontsize{20.350000}{24.420000}\selectfont Fully Supervised}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

